PCL-Reasoner-V1.5: Advancing Math Reasoning with Offline Reinforcement Learning

We present PCL-Reasoner-V1.5, a 32-billion-parameter large language model (LLM) for mathematical reasoning. The model is built upon Qwen2.5-32B and refined via supervised fine-tuning (SFT) followed by reinforcement learning (RL). A central innovation is our proposed offline RL method, which provides superior training stability and efficiency over standard online RL methods such as GRPO. Our model achieves state-of-the-art performance among models post-trained on Qwen2.5-32B, attaining average accuracies of 90.9% on AIME 2024 and 85.6% on AIME 2025. Our work demonstrates offline RL as a stable and efficient paradigm for advancing reasoning in LLMs. All experiments were conducted on Huawei Ascend 910C NPUs.

==> pics/rl.tex <==

    \subfloat[Online RL]{%
    \begin{tikzpicture}[
        node distance=0.5cm and 0.5cm, % vertical and horizontal spacing (between centers)
        auto
    ]

    % Define fixed width for alignment consistency
    \tikzset{every node/.style={text width=2.5cm, align=center}}
    
    % === Horizontal Chain ===
    \node[block, fill=blue!20,text width=1.5cm] (model0) {$\pi_{\theta_0}(y|x)$};
    \node[block, fill=green!20, text width=1.5cm, above=of model0] (infer1) {Inference};    
    \node[block, fill=white, text width=0.5cm, above=of infer1] (X1) {$\mathcal{X}_1$};
    \node[block, fill=white, text width=0.5cm, right=of infer1, xshift=0.1cm] (Y1) {$\mathcal{Y}_1$};    
    \node[block, fill=green!20, text width=1.5cm, right=of model0] (train1) {Training};
    \node[block, fill=blue!20, text width=1.5cm, right=of train1] (model1) {$\pi_{\theta_1}(y|x)$};

    \node[block, fill=green!20, text width=1.5cm, above=of model1] (infer2) {Inference};    
    \node[block, fill=white, text width=0.5cm, above=of infer2] (X2) {$\mathcal{X}_2$};
    \node[block, fill=white, text width=0.5cm, right=of infer2, xshift=0.1cm] (Y2) {$\mathcal{Y}_2$};    
    \node[block, fill=green!20, text width=1.5cm, right=of model1] (train2) {Training};
    \node[block, fill=blue!20, text width=1.5cm, right=of train2] (model2) {$\pi_{\theta_2}(y|x)$};

    \node[block, fill=green!20, text width=1.5cm, above=of model2] (infer3) {Inference};    
    \node[block, fill=white, text width=0.5cm, above=of infer3] (X3) {$\mathcal{X}_3$};
    \node[block, fill=white, text width=0.5cm, right=of infer3, xshift=0.1cm] (Y3) {$\mathcal{Y}_3$};
    \node[block, fill=green!20, text width=1.5cm, right=of model2] (train3) {Training};
    \node[block, fill=blue!20, text width=1.5cm, right=of train3] (model3) {$\pi_{\theta_3}(y|x)$};    
    
    \coordinate[right=of X1,xshift=1.8cm] (p1) {};
    \coordinate[right=of X2,xshift=1.8cm] (p2) {};    
    \coordinate[right=of X3,xshift=1.8cm] (p3) {};        
    
    \draw[arrow] (model0.north) -- (infer1.south);
    \draw[arrow] (infer1.east) -- (Y1.west);
    \draw[arrow] (train1.east) -- (model1.west);
    \draw[arrow] (X1.east) -- (p1) -- (p1|-train1.north);
    \draw[arrow] (X1.south) -- (infer1.north);
	\draw[arrow] (Y1.south) -- (Y1.south|-train1.north);
    \draw[arrow] (model0.east) -- (train1.west);
    
    \draw[arrow] (model1.north) -- (infer2.south);
    \draw[arrow] (infer2.east) -- (Y2.west);
    \draw[arrow] (train2.east) -- (model2.west);
    \draw[arrow] (X2.east) -- (p2) -- (p2|-train2.north);
    \draw[arrow] (X2.south) -- (infer2.north);
	\draw[arrow] (Y2.south) -- (Y2.south|-train2.north);
    \draw[arrow] (model1.east) -- (train2.west);    
    
    \draw[arrow] (model2.north) -- (infer3.south);
    \draw[arrow] (infer3.east) -- (Y3.west);
    \draw[arrow] (train3.east) -- (model3.west);
    \draw[arrow] (X3.east) -- (p3) -- (p3|-train3.north);
    \draw[arrow] (X3.south) -- (infer3.north);
	\draw[arrow] (Y3.south) -- (Y3.south|-train3.north);
    \draw[arrow] (model2.east) -- (train3.west);      
    \end{tikzpicture}}

    \vspace{0.5cm}
    
    \subfloat[Offline RL]{%    
    \begin{tikzpicture}[
        node distance=0.5cm and 0.8cm, % vertical and horizontal spacing (between centers)
        auto
    ]

    % Define fixed width for alignment consistency
    \tikzset{every node/.style={text width=2.5cm, align=center}}
    
    % === Horizontal Chain ===
    \node[block, fill=blue!20,text width=1.5cm] (model0) {$\pi_{\theta_0}(y|x)$};
    \node[block, fill=green!20, text width=1.5cm, above=of model0] (infer1) {Inference};    
    \node[block, fill=white, text width=1.5cm, above=of infer1] (X1) {$\mathcal{X}_1,\mathcal{X}_2,\mathcal{X}_3$};

    \node[block, fill=green!20, text width=1.5cm, right=of model0,xshift=0.75cm] (train1) {Training};
    \node[block, fill=white, text width=1.5cm, right=of infer1,xshift=0.2cm] (Y1) {$\mathcal{Y}_1,\mathcal{Y}_2,\mathcal{Y}_3$};        
    \node[block, fill=blue!20, text width=1.5cm, right=of train1,xshift=0.75cm] (model1) {$\pi_{\theta_1}(y|x)$};

    \coordinate[right=of X1,xshift=2.15cm] (p1) {};
    
    \draw[arrow] (model0.north) -- (infer1.south);
    \draw[arrow] (infer1.east) -- (Y1.west);
    \draw[arrow] (train1.east) -- (model1.west);
    \draw[arrow] (X1.east) -- (p1) -- (p1|-train1.north);
    \draw[arrow] (X1.south) -- (infer1.north);
	\draw[arrow] (Y1.south) -- (Y1.south|-train1.north);
    \draw[arrow] (model0.east) -- (train1.west);
    
    \end{tikzpicture}}
    

